Relating Metric Distortion and Fairness of Social Choice Rules

One way of evaluating social choice (voting) rules is through a utilitarian distortion framework. In this model, we assume that agents submit full rankings over the alternatives, and these rankings are generated from underlying, but unknown, quantitative costs. The \emph{distortion} of a social choice rule is then the ratio of the total social cost of the chosen alternative to the optimal social cost of any alternative; since the true costs are unknown, we consider the worst-case distortion over all possible underlying costs. Analogously, we can consider the worst-case \emph{fairness ratio} of a social choice rule by comparing a useful notion of fairness (based on approximate majorization) for the chosen alternative to that of the optimal alternative. With an additional metric assumption -- that the costs equal the agent-alternative distances in some metric space -- it is known that the Copeland rule achieves both a distortion and fairness ratio of at most 5. For other rules, only bounds on the distortion are known, e.g., the popular Single Transferable Vote (STV) rule has distortion $O(\log m)$, where $m$ is the number of alternatives. We prove that the distinct notions of distortion and fairness ratio are in fact closely linked -- within an additive factor of 2 for any voting rule -- and thus STV also achieves an $O(\log m)$ fairness ratio. We further extend the notions of distortion and fairness ratio to social choice rules choosing a \emph{set} of alternatives. By relating the distortion of single-winner rules to multiple-winner rules, we establish that Recursive Copeland achieves a distortion of 5 and a fairness ratio of at most 7 for choosing a set of alternatives.

==> dist_graph.tex <==
\begin{center}
 \begin{tikzpicture}
	\tikzstyle{dot} = [draw, fill, circle, inner sep=1.5pt]
	
	\node (alg) at (-.5,2) [dot] {};
	\node at (alg) [left] {$c$};
	\node (opt) at (6.5,2) [dot] {};
	\node at (opt) [right] {$\opt$};
	
	\node (v) at (3,1) [dot] {};
	\node at (v) [below] {$v$};
	
	\node (s1) at (3,2.65) [dot] {};
	\node (s2) at (3,3.5) [dot] {};
	\node (s3) at (3,4) [dot] {};
	\node at (3,3.15) {$\vdots$};
	\node at (3,4.5) {$V_k$};
	\draw (3,3.3) ellipse (0.5cm and 1cm);
	
    \draw (alg) -- (s1);
    \draw (alg) -- (s2);
    \draw (alg) -- (s3) node [midway,sloped,above] {$f_k$};
    \draw (alg) -- (v) node [midway,sloped,below] {$\geq \frac{f_k-g_k}{k} - d(v,\opt)$};
    
    \draw (opt) -- (s1);
    \draw (opt) -- (s2);
    \draw (opt) -- (s3) node [midway,sloped,above] {$\leq g_k$};
    \draw (opt) -- (v) node [midway,sloped,below] {$d(v,\opt)$};


\end{tikzpicture}
\end{center}

